Alpha Virginis: line-profile variations and orbital elements

Abridged: Alpha Virginis is a binary system whose proximity and brightness allow detailed investigations of the internal structure and evolution of stars undergoing time-variable tidal interactions. Previous studies have led to the conclusion that the internal structure of Spica's primary star may be more centrally condensed than predicted by theoretical models of single stars, raising the possibility that the interactions could lead to effects that are currently neglected in structure and evolution calculations. The key parameters in confirming this result are the values of the orbital eccentricity $e$, the apsidal period $U$, and the primary star's radius, R_1. We analyze the impact that line profile variability has on the derivation of its orbital elements and R_1. We use high SNR observations obtained in 2000, 2008, and 2013 to derive the orbital elements from fits to the radial velocity curves. We produce synthetic line profiles using an ab initio tidal interaction model. Results: The variations in the line profiles can be understood in terms of the tidal flows, whose large-scale structure is relatively fixed in the rotating binary system reference frame. Fits to the radial velocity curves yield $e$=0.108$\pm$0.014. However, the analogous RV curves from theoretical line profiles indicate that the distortion in the lines causes the fitted value of $e$ to depend on the argument of periastron; i.e., on the epoch of observation. As a result, the actual value of $e$ may be as high as 0.125. We find that $U$=117.9$\pm$1.8, which is in agreement with previous determinations. Using the value $R_1=6.8 R_\odot$ derived by Palate et al. (2013) the value of the observational internal structure constant $k_{2,obs}$ is consistent with theory. We confirm the presence of variability in the line profiles of the secondary star.

==> (inline-0) <==
\begin{tabular}{ccccccc}
\hline
\hline
{\bf JD$^1$} & {\bf Phase} &{\bf 4552\AA} & {\bf 6678\AA}  & {\bf 4661\AA} & {\bf 4907\AA} & {\bf Comment$^2$} \\
\hline
%   JD           phi(4.014597) SiIII    HeI    OIII4661  OIII4906   %comment
   54541.081 &    0.146 &   102.0 &    98.8 &    96.8 &    90.4    &   \\   %15march
   54542.002 &    0.376 &    97.3 &    85.2 &    90.3 &    88.8    & bl \\  %16
   54543.030 &    0.632 &   -53.5 &   -39.4 &   -58.5 &   -62.8    & bl \\   %17
   54544.853 &    0.086 &    49.1 &    40.4 &    51.8 &    51.6    & bl \\   %19
   54546.024 &    0.378 &    90.5 &    93.1 &    96.3 &    94.1    &   \\   %20
   54547.184 &    0.667 &   -58.6 &   -48.4 &   -76.5 &   -70.6    & bl \\   %21
   54548.031 &    0.877 &  -106.8 &  -108.6 &  -111.3 &  -113.3    &   \\   %22
   54549.055 &    0.133 &    88.2 &    89.8 &    87.1 &    78.9    &   \\   %23
   54550.098 &    0.392 &    73.5 &    85.8 &    83.1 &    85.9    & bl \\   %24
   54551.113 &    0.645 &   -58.6 &   -55.0 &   -77.9 &   -74.6    & bl \\   %25
   54551.898 &    0.841 &  -125.2 &  -122.3 &  -127.5 &  -132.4    &   \\   %26
   54552.984 &    0.111 &    73.5 &    58.1 &    79.3 &    69.6    & bl \\   %27
   54553.973 &    0.358 &   101.7 &    99.5 &    98.9 &    98.0    &   \\   %28  **
   56430.827 &    0.865 &   -91.0 &   -85.7 &   -92.5 &   -93.7    &   \\   %18may
   56434.852 &    0.868 &   -88.1 &   -83.5 &   -88.5 &   -88.6    &   \\   %22
   56435.908 &    0.131 &   116.1 &   114.3 &   111.1 &   107.7    &   \\   %23
   56436.799 &    0.353 &    86.0 &    64.0 &    87.0 &    91.7    & bl \\   %24
   56439.935 &    0.134 &   121.7 &   118.7 &   115.4 &   107.7    &   \\   %27
   56442.798 &    0.847 &  -104.6 &   -96.7 &  -105.2 &  -107.6    &   \\   %30
   56462.743 &    0.815 &  -105.0 &  -102.9 &  -104.0 &  -109.7    &   \\   %19june
   56464.742 &    0.313 &   108.1 &   100.9 &   106.0 &   107.8    &   \\   %21
   56466.741 &    0.811 &  -108.9 &  -106.5 &  -109.4 &  -113.3    &   \\   %23junes1
   56466.748 &    0.813 &  -109.1 &  -106.7 &  -109.3 &  -116.9    &   \\   %23
   56466.755 &    0.814 &  -108.9 &  -106.4 &  -110.9 &  -114.4    &   \\   %23
   56466.761 &    0.816 &  -108.8 &  -105.9 &  -108.8 &  -115.0    &   \\   %23
   56466.768 &    0.818 &  -107.3 &  -106.6 &  -107.9 &  -111.7    &   \\   %23
   56466.774 &    0.819 &  -107.2 &  -105.6 &  -107.2 &  -112.9    &   \\   %23junes6
   56470.792 &    0.820 &  -110.4 &  -105.3 &  -111.4 &  -112.3    &   \\   %27
   56471.738 &    0.056 &    67.0 &    55.1 &    69.4 &    71.9    &   \\   %28
   56472.738 &    0.305 &   110.4 &   106.8 &   107.6 &   109.2    &   \\   %29
\hline
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\hline
{\bf JD$^1$} & {\bf Phase} &{\bf 4552\AA} & {\bf 6678\AA}  & {\bf 4661 \AA}  \\
\hline
   54541.081 &    0.1463 &  -148.7 &  -151.6 &  -151.1 \\
   54543.030 &    0.6318 &    .... &    .... &    .... \\
   54544.853 &    0.0858 &    .... &    .... &     ....\\
   54546.024 &    0.3776 &  -124.3 &  -127.2 &  -127.5 \\
   54547.184 &    0.6666 &    .... &    .... &    .... \\
   54548.031 &    0.8775 &   168.5 &   178.9 &   165.7 \\
   54549.055 &    0.1326 &  -137.5 &  -139.9 &  -137.1 \\
   54550.098 &    0.3924 &    .... &    .... &    .... \\
   54551.113 &    0.6452 &    .... &    .... &    .... \\
   54551.898 &    0.8408 &   198.3 &   192.0 &   197.2 \\
   54552.984 &    0.1113 &    .... &    .... &    .... \\
   54553.973 &    0.3576 &  -143.4 &  -141.0 &  -140.2 \\
   56430.827 &    0.8652 &   148.5 &   150.3 &   153.2 \\
   56434.852 &    0.8678 &   146.9 &   144.7 &   150.7 \\
   56435.908 &    0.1306 &  -169.3 &  -172.5 &  -173.1 \\
   56436.799 &    0.3527 &    .... &    .... &    .... \\
   56439.935 &    0.1337 &  -179.0 &  -175.8 &  -176.6 \\
   56442.798 &    0.8469 &   166.0 &   171.3 &   162.2 \\
   56462.743 &    0.8150 &   183.6 &   187.7 &    .... \\
   56464.742 &    0.3131 &  -143.3 &  -140.5 &  -139.6 \\
   56466.741 &    0.8110 &   184.4 &   190.7 &    .... \\
   56466.748 &    0.8127 &   184.5 &   188.9 &    .... \\
   56466.755 &    0.8144 &   182.2 &   184.9 &    .... \\
   56466.761 &    0.8160 &   183.0 &   186.1 &   188.2 \\
   56466.768 &    0.8176 &   182.0 &   185.5 &   188.8 \\
   56466.774 &    0.8192 &   182.3 &   185.1 &   180.5 \\
   56470.792 &    0.8199 &   182.2 &   187.0 &    .... \\
   56471.738 &    0.0556 &    .... &    .... &    .... \\
   56472.738 &    0.3047 &  -149.7 &  -140.0 &  -139.5 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
\hline
{\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
       & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
%   id      jd-51650. phi(4.014597) rv1   ew1(mA)    rv2      ew2(mA)
  23473  &   3.556  &  0.8899  &  -137.  &   199.  &   199.  &    15.  \\
  23475  &   3.561  &  0.8911  &  -137.  &   200.  &   206.  &    13.  \\
  23477  &   3.564  &  0.8918  &  -136.  &   203.  &   199.  &    13.  \\
  23479  &   3.567  &  0.8926  &  -136.  &   211.  &   204.  &    11.  \\
  23480  &   3.570  &  0.8933  &  -136.  &   205.  &   200.  &    12.  \\
  23482  &   3.573  &  0.8941  &  -135.  &   202.  &   199.  &    11.  \\
  23483  &   3.575  &  0.8946  &  -135.  &   202.  &   199.  &    10.  \\
  23485  &   3.578  &  0.8953  &  -134.  &   206.  &   203.  &    11.  \\
  23486  &   3.580  &  0.8958  &  -134.  &   208.  &   205.  &    13.  \\
  23487  &   3.583  &  0.8966  &  -134.  &   207.  &   203.  &    12.  \\
  23489  &   3.586  &  0.8973  &  -134.  &   202.  &   203.  &    11.  \\
  23491  &   3.589  &  0.8981  &  -136.  &   210.  &   196.  &     8.  \\
  23492  &   3.591  &  0.8986  &  -134.  &   207.  &   198.  &    11.  \\
  23495  &   3.594  &  0.8993  &  -134.  &   216.  &   196.  &    12.  \\
  23496  &   3.597  &  0.9001  &  -133.  &   217.  &   201.  &    14.  \\
  23497  &   3.599  &  0.9006  &  -134.  &   211.  &   200.  &    12.  \\
  23499  &   3.602  &  0.9013  &  -132.  &   215.  &   197.  &    11.  \\
  23500  &   3.604  &  0.9018  &  -134.  &   216.  &   200.  &    12.  \\
  23501  &   3.607  &  0.9026  &  -131.  &   214.  &   202.  &    12.  \\
  23503  &   3.609  &  0.9031  &  -133.  &   216.  &   197.  &    11.  \\
  23504  &   3.612  &  0.9038  &  -131.  &   211.  &   196.  &    13.  \\
  23505  &   3.614  &  0.9043  &  -132.  &   212.  &   202.  &    11.  \\
  23509  &   3.623  &  0.9065  &  -131.  &   206.  &   193.  &    10.  \\
  23510  &   3.626  &  0.9073  &  -130.  &   206.  &   199.  &    13.  \\
  23511  &   3.628  &  0.9078  &  -128.  &   210.  &   193.  &    15.  \\
  23513  &   3.631  &  0.9085  &  -128.  &   205.  &   193.  &    11.  \\
  23514  &   3.633  &  0.9090  &  -128.  &   205.  &   197.  &    13.  \\
  23515  &   3.635  &  0.9095  &  -127.  &   209.  &   187.  &    15.  \\
  23517  &   3.638  &  0.9103  &  -127.  &   200.  &   197.  &    10.  \\
  23518  &   3.640  &  0.9108  &  -126.  &   213.  &   189.  &    13.  \\
  23519  &   3.643  &  0.9115  &  -127.  &   208.  &   189.  &    12.  \\
  23521  &   3.646  &  0.9123  &  -126.  &   212.  &   187.  &    13.  \\
  23522  &   3.648  &  0.9128  &  -128.  &   206.  &   184.  &    11.  \\
  23523  &   3.650  &  0.9133  &  -128.  &   212.  &   197.  &    12.  \\
  23526  &   3.654  &  0.9143  &  -125.  &   216.  &   192.  &    15.  \\
  23527  &   3.656  &  0.9148  &  -124.  &   212.  &   193.  &    11.  \\
  23528  &   3.658  &  0.9153  &  -124.  &   215.  &   191.  &    13.  \\
  23530  &   3.661  &  0.9160  &  -125.  &   210.  &   202.  &    14.  \\
  23531  &   3.664  &  0.9168  &  -123.  &   209.  &   187.  &     8.  \\
  23532  &   3.666  &  0.9173  &  -123.  &   213.  &   189.  &    10.  \\
  23534  &   3.669  &  0.9180  &  -122.  &   218.  &   200.  &    14.  \\
  23535  &   3.672  &  0.9187  &  -121.  &   215.  &   189.  &    15.  \\
  23536  &   3.674  &  0.9192  &  -122.  &   209.  &   195.  &    14.  \\
  23538  &   3.678  &  0.9202  &  -122.  &   206.  &   191.  &    11.  \\
  23539  &   3.681  &  0.9210  &  -121.  &   219.  &   193.  &    11.  \\
  23540  &   3.686  &  0.9222  &  -119.  &   219.  &   186.  &    14.  \\
  23543  &   3.691  &  0.9235  &  -119.  &   222.  &   194.  &    13.  \\
  23545  &   3.696  &  0.9247  &  -120.  &   211.  &   196.  &    12.  \\
  23547  &   3.700  &  0.9257  &  -119.  &   222.  &   185.  &    15.  \\
  23549  &   3.705  &  0.9270  &  -119.  &   217.  &   192.  &    10.  \\
  23551* &   3.711  &  0.9285  &  -118.  &   213.  &   179.  &     8.  \\
  23553* &   3.715  &  0.9295  &  -117.  &   225.  &   ....  &     8.  \\
  23555* &   3.720  &  0.9307  &  -116.  &   221.  &   ....  &    15.  \\
  23616* &   4.355  &  0.0889  &     4.  &   251.  &   -10.  &   ....  \\
  23618  &   4.359  &  0.0899  &     4.  &   241.  &   -13.  &   ....  \\
  23620  &   4.363  &  0.0909  &     2.  &   239.  &   -15.  &   ....  \\
  23622  &   4.368  &  0.0921  &     3.  &   239.  &   -14.  &   ....  \\
  23624  &   4.371  &  0.0929  &     2.  &   237.  &   -13.  &   ....  \\
  23626  &   4.375  &  0.0939  &     1.  &   238.  &   -16.  &   ....  \\
  23630  &   4.380  &  0.0951  &     3.  &   239.  &   -17.  &   ....  \\
  23631  &   4.382  &  0.0956  &     2.  &   242.  &   -12.  &   ....  \\
  23633  &   4.385  &  0.0963  &     5.  &   248.  &   -12.  &   ....  \\
  23635  &   4.388  &  0.0971  &     6.  &   246.  &   -13.  &   ....  \\
  23636  &   4.390  &  0.0976  &     7.  &   247.  &   -10.  &   ....  \\
  23637  &   4.392  &  0.0981  &    11.  &   237.  &    -9.  &   ....  \\
  23639  &   4.395  &  0.0988  &     8.  &   233.  &   -15.  &   ....  \\
  23640  &   4.397  &  0.0993  &    10.  &   236.  &   ....  &   ....  \\
  23641  &   4.399  &  0.0998  &     8.  &   226.  &   -13.  &   ....  \\
  23643  &   4.401  &  0.1003  &     7.  &   230.  &   -14.  &   ....  \\
  23644  &   4.404  &  0.1011  &     7.  &   225.  &   -14.  &   ....  \\
  23645  &   4.406  &  0.1016  &     7.  &   228.  &    -5.  &   ....  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline      
  23647  &   4.408  &  0.1021  &    11.  &   229.  &    -5.  &   ....  \\
  23648  &   4.410  &  0.1026  &     8.  &   226.  &   -14.  &   ....  \\
  23649  &   4.412  &  0.1031  &    10.  &   225.  &   ....  &   ....  \\
  23651  &   4.415  &  0.1038  &    10.  &   230.  &   ....  &   ....  \\
  23653  &   4.417  &  0.1043  &    11.  &   233.  &   ....  &   ....  \\
  23654  &   4.419  &  0.1048  &     9.  &   228.  &   ....  &   ....  \\
  23656  &   4.421  &  0.1053  &     8.  &   227.  &    -5.  &   ....  \\
  23657  &   4.422  &  0.1056  &     9.  &   241.  &   ....  &   ....  \\
  23658  &   4.424  &  0.1061  &     7.  &   233.  &   ....  &   ....  \\
  23659  &   4.425  &  0.1063  &     9.  &   240.  &   ....  &   ....  \\
  23660  &   4.427  &  0.1068  &     9.  &   235.  &   ....  &   ....  \\
  23661  &   4.428  &  0.1071  &     8.  &   237.  &   ....  &   ....  \\
  23663  &   4.430  &  0.1076  &    10.  &   241.  &    -3.  &   ....  \\
  23664  &   4.432  &  0.1081  &     8.  &   243.  &   ....  &   ....  \\
  23665  &   4.434  &  0.1086  &    14.  &   248.  &   ....  &   ....  \\
  23666  &   4.435  &  0.1088  &     8.  &   239.  &   ....  &   ....  \\
  23667  &   4.438  &  0.1096  &    11.  &   246.  &   -52.  &   ....  \\
  23668  &   4.441  &  0.1103  &    12.  &   248.  &   -54.  &   ....  \\
  23671  &   4.450  &  0.1125  &    12.  &   238.  &   -54.  &   ....  \\
  23674  &   4.453  &  0.1133  &    13.  &   234.  &   -52.  &   ....  \\
  23675  &   4.454  &  0.1135  &    14.  &   245.  &   -53.  &   ....  \\
  23676  &   4.456  &  0.1140  &    14.  &   241.  &   -52.  &   ....  \\
  23677  &   4.458  &  0.1145  &    13.  &   234.  &   -46.  &   ....  \\
  23679  &   4.460  &  0.1150  &    12.  &   232.  &   -53.  &   ....  \\
  23680  &   4.462  &  0.1155  &    14.  &   234.  &   -46.  &   ....  \\
  23681  &   4.463  &  0.1158  &    14.  &   232.  &   -49.  &   ....  \\
  23682  &   4.465  &  0.1163  &    14.  &   233.  &   -48.  &   ....  \\
  23684  &   4.467  &  0.1168  &    14.  &   234.  &   -47.  &   ....  \\
  23685  &   4.469  &  0.1173  &    15.  &   240.  &   -52.  &   ....  \\
  23686  &   4.471  &  0.1178  &    14.  &   229.  &   -46.  &   ....  \\
  23690  &   4.477  &  0.1193  &    16.  &   234.  &   -58.  &   ....  \\
  23691  &   4.479  &  0.1198  &    17.  &   242.  &   -47.  &   ....  \\
  23692  &   4.481  &  0.1203  &    18.  &   238.  &   -54.  &   ....  \\
  23693  &   4.483  &  0.1208  &    18.  &   237.  &   -50.  &   ....  \\
  23695  &   4.486  &  0.1215  &    18.  &   232.  &   -52.  &   ....  \\
  23696  &   4.488  &  0.1220  &    18.  &   230.  &   -56.  &   ....  \\
  23697  &   4.489  &  0.1223  &    18.  &   237.  &   -48.  &   ....  \\
  23698  &   4.491  &  0.1228  &    19.  &   234.  &   -53.  &   ....  \\
  23700  &   4.493  &  0.1233  &    19.  &   231.  &   -52.  &   ....  \\
  23701  &   4.495  &  0.1237  &    18.  &   234.  &   -49.  &   ....  \\
  23702  &   4.497  &  0.1242  &    19.  &   232.  &   -54.  &   ....  \\
  23703  &   4.498  &  0.1245  &    19.  &   237.  &   -48.  &   ....  \\
  23704  &   4.500  &  0.1250  &    20.  &   235.  &   -54.  &   ....  \\
  23705  &   4.501  &  0.1252  &    20.  &   240.  &   -52.  &   ....  \\
  23706  &   4.503  &  0.1257  &    19.  &   243.  &   -51.  &   ....  \\
  23707  &   4.505  &  0.1262  &    20.  &   239.  &   -53.  &   ....  \\
  23710  &   4.507  &  0.1267  &    21.  &   242.  &   -54.  &   ....  \\
  23711  &   4.509  &  0.1272  &    22.  &   239.  &   -46.  &   ....  \\
  23712  &   4.511  &  0.1277  &    22.  &   239.  &   -50.  &   ....  \\
  23713  &   4.512  &  0.1280  &    21.  &   244.  &   -47.  &   ....  \\
  23714  &   4.514  &  0.1285  &    21.  &   242.  &   -46.  &   ....  \\
  23715  &   4.515  &  0.1287  &    22.  &   243.  &   -49.  &   ....  \\
  23716  &   4.517  &  0.1292  &    22.  &   244.  &   -46.  &   ....  \\
  23717  &   4.519  &  0.1297  &    23.  &   243.  &   -48.  &   ....  \\
  23719  &   4.521  &  0.1302  &    23.  &   253.  &   -49.  &   ....  \\
  23720  &   4.522  &  0.1305  &    26.  &   255.  &   -48.  &   ....  \\
  23721  &   4.524  &  0.1310  &    25.  &   241.  &   -44.  &   ....  \\
  23722  &   4.526  &  0.1315  &    24.  &   252.  &   -44.  &   ....  \\
  23723  &   4.527  &  0.1317  &    25.  &   241.  &   ....  &   ....  \\
  23724  &   4.529  &  0.1322  &    24.  &   251.  &   -41.  &   ....  \\
  23725  &   4.531  &  0.1327  &    28.  &   257.  &   -44.  &   ....  \\
  23726  &   4.532  &  0.1330  &    24.  &   247.  &   -46.  &   ....  \\
  23729  &   4.535  &  0.1337  &    25.  &   251.  &   -45.  &   ....  \\
  23730  &   4.537  &  0.1342  &    27.  &   248.  &   -45.  &   ....  \\
  23731  &   4.538  &  0.1345  &    28.  &   249.  &   -40.  &   ....  \\
  23732  &   4.540  &  0.1350  &    29.  &   237.  &   -42.  &   ....  \\
  23733  &   4.541  &  0.1352  &    28.  &   233.  &   -41.  &   ....  \\
  23734  &   4.543  &  0.1357  &    30.  &   235.  &   -39.  &   ....  \\
  23735  &   4.545  &  0.1362  &    32.  &   239.  &   -42.  &   ....  \\
  23736  &   4.547  &  0.1367  &    29.  &   224.  &   -40.  &   ....  \\
  23738  &   4.549  &  0.1372  &    31.  &   227.  &   -39.  &   ....  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  23739  &   4.551  &  0.1377  &    30.  &   232.  &   -38.  &   ....  \\
  23740  &   4.553  &  0.1382  &    33.  &   238.  &   -30.  &   ....  \\
  23741  &   4.555  &  0.1387  &    33.  &   233.  &   -30.  &   ....  \\
  23742  &   4.557  &  0.1392  &    33.  &   232.  &   -40.  &   ....  \\
  23743  &   4.559  &  0.1397  &    30.  &   235.  &   -27.  &   ....  \\
  23744  &   4.560  &  0.1399  &    34.  &   233.  &   -37.  &   ....  \\
  23745  &   4.562  &  0.1404  &    35.  &   240.  &   -44.  &   ....  \\
  23749  &   4.572  &  0.1429  &    34.  &   233.  &   ....  &   ....  \\
  23750  &   4.574  &  0.1434  &    36.  &   237.  &   ....  &   ....  \\
  23751  &   4.576  &  0.1439  &    37.  &   234.  &   ....  &   ....  \\
  23752  &   4.578  &  0.1444  &    39.  &   227.  &   ....  &   ....  \\
  23753  &   4.580  &  0.1449  &    36.  &   239.  &   ....  &   ....  \\
  23754  &   4.582  &  0.1454  &    37.  &   232.  &   ....  &   ....  \\
  23756  &   4.584  &  0.1459  &    38.  &   235.  &   ....  &   ....  \\
  23757  &   4.586  &  0.1464  &    38.  &   236.  &   ....  &   ....  \\
  23758  &   4.588  &  0.1469  &    39.  &   232.  &   ....  &   ....  \\
  23759  &   4.590  &  0.1474  &    39.  &   234.  &   ....  &   ....  \\
  23760  &   4.591  &  0.1477  &    40.  &   224.  &   ....  &   ....  \\
  23761  &   4.593  &  0.1482  &    40.  &   229.  &   ....  &   ....  \\
  23763  &   4.595  &  0.1487  &    41.  &   228.  &   ....  &   ....  \\
  23764  &   4.597  &  0.1492  &    42.  &   217.  &   ....  &   ....  \\
  23765  &   4.599  &  0.1497  &    43.  &   229.  &   ....  &   ....  \\
  23766  &   4.600  &  0.1499  &    39.  &   217.  &   ....  &   ....  \\
  23768  &   4.603  &  0.1507  &    40.  &   218.  &   ....  &   ....  \\
  23769  &   4.604  &  0.1509  &    42.  &   220.  &   ....  &   ....  \\
  23771  &   4.607  &  0.1516  &    40.  &   224.  &   ....  &   ....  \\
  23772  &   4.608  &  0.1519  &    45.  &   222.  &   ....  &   ....  \\
  23773  &   4.610  &  0.1524  &    46.  &   223.  &   ....  &   ....  \\
  23774  &   4.611  &  0.1526  &    47.  &   219.  &   ....  &   ....  \\
  23776  &   4.615  &  0.1536  &    44.  &   217.  &   ....  &   ....  \\
  23778  &   4.617  &  0.1541  &    46.  &   220.  &   ....  &   ....  \\
  23779  &   4.618  &  0.1544  &    46.  &   224.  &   ....  &   ....  \\
  23780  &   4.620  &  0.1549  &    44.  &   219.  &   ....  &   ....  \\
  23781  &   4.622  &  0.1554  &    46.  &   211.  &   ....  &   ....  \\
  23782  &   4.623  &  0.1556  &    47.  &   210.  &   ....  &   ....  \\
  23783  &   4.625  &  0.1561  &    50.  &   210.  &   ....  &   ....  \\
  23785  &   4.627  &  0.1566  &    49.  &   211.  &   ....  &   ....  \\
  23786  &   4.629  &  0.1571  &    50.  &   209.  &   ....  &   ....  \\
  23788  &   4.631  &  0.1576  &    49.  &   209.  &   ....  &   ....  \\
  23789  &   4.633  &  0.1581  &    49.  &   206.  &   ....  &   ....  \\
  23790  &   4.634  &  0.1584  &    48.  &   211.  &   ....  &   ....  \\
  23791  &   4.636  &  0.1589  &    47.  &   215.  &   ....  &   ....  \\
  23793  &   4.638  &  0.1594  &    51.  &   209.  &   ....  &   ....  \\
  23794  &   4.640  &  0.1599  &    48.  &   219.  &   ....  &   ....  \\
  23795  &   4.641  &  0.1601  &    54.  &   219.  &   ....  &   ....  \\
  23796  &   4.643  &  0.1606  &    51.  &   200.  &   ....  &   ....  \\
  23797  &   4.644  &  0.1609  &    46.  &   223.  &   ....  &   ....  \\
  23798  &   4.646  &  0.1614  &    53.  &   213.  &   ....  &   ....  \\
  23800  &   4.648  &  0.1619  &    54.  &   219.  &   ....  &   ....  \\
  23801  &   4.650  &  0.1624  &    54.  &   215.  &   ....  &   ....  \\
  23802  &   4.651  &  0.1626  &    57.  &   216.  &   ....  &   ....  \\
  23803  &   4.653  &  0.1631  &    57.  &   223.  &   ....  &   ....  \\
  23804  &   4.655  &  0.1636  &    56.  &   208.  &   ....  &   ....  \\
  23805  &   4.656  &  0.1639  &    56.  &   214.  &   ....  &   ....  \\
  23808  &   4.659  &  0.1646  &    57.  &   215.  &   ....  &   ....  \\
  23811  &   4.663  &  0.1656  &    55.  &   210.  &   ....  &   ....  \\
  23812  &   4.664  &  0.1658  &    58.  &   216.  &   ....  &   ....  \\
  23813  &   4.666  &  0.1663  &    59.  &   217.  &   ....  &   ....  \\
  23814  &   4.668  &  0.1668  &    62.  &   212.  &   ....  &   ....  \\
  23815  &   4.669  &  0.1671  &    60.  &   217.  &   ....  &   ....  \\
  23816  &   4.671  &  0.1676  &    62.  &   202.  &   ....  &   ....  \\
  23818  &   4.673  &  0.1681  &    61.  &   201.  &   ....  &   ....  \\
  23819  &   4.675  &  0.1686  &    56.  &   202.  &   ....  &   ....  \\
  23820  &   4.677  &  0.1691  &    56.  &   193.  &   ....  &   ....  \\
  23821  &   4.679  &  0.1696  &    60.  &   222.  &   ....  &   ....  \\
  23822  &   4.680  &  0.1698  &    62.  &   216.  &   ....  &   ....  \\
  23823  &   4.682  &  0.1703  &    61.  &   212.  &   ....  &   ....  \\
  23825  &   4.685  &  0.1711  &    62.  &   214.  &   ....  &   ....  \\
  23826  &   4.687  &  0.1716  &    67.  &   226.  &   ....  &   ....  \\
  23827  &   4.689  &  0.1721  &    64.  &   215.  &   ....  &   ....  \\
  23828  &   4.691  &  0.1726  &    69.  &   249.  &   ....  &   ....  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  23830  &   4.695  &  0.1736  &    68.  &   210.  &   ....  &   ....  \\
  23831  &   4.698  &  0.1743  &    60.  &   231.  &   ....  &   ....  \\
  23833  &   4.702  &  0.1753  &    53.  &   212.  &   ....  &   ....  \\
  23834  &   4.705  &  0.1761  &    59.  &   227.  &   ....  &   ....  \\
  23836  &   4.710  &  0.1773  &    68.  &   206.  &   ....  &   ....  \\
  23838  &   4.714  &  0.1783  &    58.  &   210.  &   ....  &   ....  \\
  23840  &   4.719  &  0.1795  &    56.  &   340.  &   ....  &   ....  \\
  23900  &   5.356  &  0.3382  &   116.  &   204.  &  -198.  &    13.  \\
  23902  &   5.361  &  0.3395  &   117.  &   225.  &  -186.  &    13.  \\
  23904  &   5.365  &  0.3405  &   113.  &   226.  &  -179.  &    12.  \\
  23906  &   5.369  &  0.3415  &   114.  &   213.  &  -182.  &    10.  \\
  23908  &   5.373  &  0.3425  &   114.  &   218.  &  -185.  &    15.  \\
  23916  &   5.388  &  0.3462  &   116.  &   218.  &  -183.  &    14.  \\
  23918  &   5.390  &  0.3467  &   117.  &   222.  &  -181.  &    14.  \\
  23920  &   5.392  &  0.3472  &   116.  &   212.  &  -179.  &    11.  \\
  23922  &   5.394  &  0.3477  &   114.  &   225.  &  -176.  &    18.  \\
  23924  &   5.396  &  0.3482  &   114.  &   228.  &  -176.  &    21.  \\
  23925  &   5.398  &  0.3487  &   117.  &   221.  &  -180.  &    12.  \\
  23926  &   5.399  &  0.3489  &   117.  &   214.  &  -182.  &    12.  \\
  23927  &   5.401  &  0.3494  &   119.  &   215.  &  -179.  &    14.  \\
  23931  &   5.404  &  0.3502  &   117.  &   223.  &  -188.  &    14.  \\
  23932  &   5.406  &  0.3507  &   116.  &   219.  &  -181.  &    14.  \\
  23933  &   5.407  &  0.3509  &   117.  &   234.  &  -189.  &    17.  \\
  23934  &   5.408  &  0.3512  &   116.  &   223.  &  -184.  &    15.  \\
  23935  &   5.410  &  0.3517  &   116.  &   225.  &  -180.  &    17.  \\
  23936  &   5.411  &  0.3519  &   116.  &   220.  &  -183.  &    15.  \\
  23938  &   5.413  &  0.3524  &   116.  &   225.  &  -178.  &    15.  \\
  23939  &   5.414  &  0.3527  &   116.  &   221.  &  -178.  &    15.  \\
  23940  &   5.416  &  0.3532  &   116.  &   209.  &  -179.  &     8.  \\
  23941  &   5.417  &  0.3534  &   116.  &   222.  &  -178.  &    17.  \\
  23942  &   5.419  &  0.3539  &   118.  &   213.  &  -176.  &    12.  \\
  23943  &   5.420  &  0.3542  &   117.  &   213.  &  -174.  &    12.  \\
  23945  &   5.422  &  0.3547  &   114.  &   206.  &  -179.  &    14.  \\
  23946  &   5.423  &  0.3549  &   114.  &   214.  &  -180.  &    15.  \\
  23947  &   5.425  &  0.3554  &   115.  &   217.  &  -178.  &    13.  \\
  23948  &   5.426  &  0.3557  &   115.  &   205.  &  -176.  &    12.  \\
  23950  &   5.429  &  0.3564  &   116.  &   206.  &  -175.  &    11.  \\
  23951  &   5.430  &  0.3566  &   111.  &   198.  &  -177.  &    15.  \\
  23953  &   5.432  &  0.3571  &   118.  &   221.  &  -177.  &    16.  \\
  23954  &   5.434  &  0.3576  &   113.  &   206.  &  -176.  &    13.  \\
  23955  &   5.435  &  0.3579  &   115.  &   215.  &  -177.  &    10.  \\
  23956  &   5.437  &  0.3584  &   114.  &   210.  &  -181.  &    11.  \\
  23957  &   5.438  &  0.3586  &   117.  &   216.  &  -177.  &    17.  \\
  23958  &   5.440  &  0.3591  &   114.  &   220.  &  -177.  &    15.  \\
  23960  &   5.442  &  0.3596  &   117.  &   228.  &  -174.  &    16.  \\
  23961  &   5.443  &  0.3599  &   115.  &   214.  &  -174.  &    16.  \\
  23962  &   5.444  &  0.3601  &   115.  &   215.  &  -178.  &    14.  \\
  23963  &   5.446  &  0.3606  &   114.  &   215.  &  -172.  &    11.  \\
  23964  &   5.447  &  0.3609  &   112.  &   210.  &  -174.  &    14.  \\
  23965  &   5.449  &  0.3614  &   113.  &   219.  &  -176.  &    15.  \\
  23967  &   5.451  &  0.3619  &   113.  &   215.  &  -176.  &    14.  \\
  23968  &   5.452  &  0.3621  &   112.  &   215.  &  -180.  &    18.  \\
  23970  &   5.454  &  0.3626  &   114.  &   219.  &  -173.  &    15.  \\
  23971  &   5.456  &  0.3631  &   113.  &   224.  &  -178.  &    15.  \\
  23972  &   5.457  &  0.3634  &   115.  &   224.  &  -178.  &    14.  \\
  23974  &   5.459  &  0.3639  &   111.  &   224.  &  -177.  &    21.  \\
  23975  &   5.461  &  0.3644  &   110.  &   212.  &  -177.  &    18.  \\
  23976  &   5.462  &  0.3646  &   113.  &   228.  &  -171.  &    17.  \\
  23977  &   5.464  &  0.3651  &   111.  &   230.  &  -174.  &    17.  \\
  23978  &   5.465  &  0.3654  &   112.  &   225.  &  -172.  &    18.  \\
  23979  &   5.467  &  0.3659  &   112.  &   238.  &  -175.  &    20.  \\
  23980  &   5.468  &  0.3661  &   112.  &   243.  &  -173.  &    20.  \\
  23983  &   5.471  &  0.3669  &   112.  &   239.  &  -171.  &    17.  \\
  23984  &   5.472  &  0.3671  &   111.  &   232.  &  -172.  &    17.  \\
  23986  &   5.475  &  0.3679  &   112.  &   233.  &  -172.  &    24.  \\
  23987  &   5.477  &  0.3684  &   110.  &   238.  &  -174.  &    22.  \\
  23988  &   5.478  &  0.3686  &   108.  &   219.  &  -172.  &    18.  \\
  23989  &   5.480  &  0.3691  &   112.  &   225.  &  -172.  &    18.  \\
  23992  &   5.483  &  0.3699  &   110.  &   199.  &  -172.  &    16.  \\
  23993  &   5.484  &  0.3701  &   110.  &   197.  &  -173.  &    13.  \\
  23994  &   5.486  &  0.3706  &   111.  &   201.  &  -172.  &    13.  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  23995  &   5.488  &  0.3711  &   109.  &   202.  &  -175.  &    18.  \\
  23996  &   5.489  &  0.3713  &   109.  &   207.  &  -175.  &    18.  \\
  23997  &   5.491  &  0.3718  &   109.  &   206.  &  -170.  &    17.  \\
  23998  &   5.492  &  0.3721  &   110.  &   211.  &  -172.  &    16.  \\
  24000  &   5.494  &  0.3726  &   110.  &   208.  &  -170.  &    17.  \\
  24001  &   5.495  &  0.3728  &   110.  &   206.  &  -173.  &    17.  \\
  24002  &   5.497  &  0.3733  &   109.  &   205.  &  -173.  &    16.  \\
  24003  &   5.498  &  0.3736  &   108.  &   206.  &  -172.  &    17.  \\
  24004  &   5.500  &  0.3741  &   109.  &   211.  &  -167.  &    14.  \\
  24005  &   5.501  &  0.3743  &   109.  &   204.  &  -171.  &    16.  \\
  24006  &   5.502  &  0.3746  &   109.  &   208.  &  -166.  &    15.  \\
  24008  &   5.504  &  0.3751  &   109.  &   202.  &  -168.  &    14.  \\
  24009  &   5.505  &  0.3753  &   108.  &   204.  &  -172.  &    19.  \\
  24010  &   5.507  &  0.3758  &   107.  &   209.  &  -172.  &    20.  \\
  24011  &   5.508  &  0.3761  &   106.  &   204.  &  -170.  &    16.  \\
  24012  &   5.509  &  0.3763  &   107.  &   210.  &  -168.  &    21.  \\
  24013  &   5.510  &  0.3766  &   108.  &   201.  &  -169.  &    18.  \\
  24014  &   5.512  &  0.3771  &   107.  &   203.  &  -171.  &    19.  \\
  24017  &   5.514  &  0.3776  &   104.  &   215.  &  -171.  &    23.  \\
  24018  &   5.515  &  0.3778  &   108.  &   217.  &  -171.  &    21.  \\
  24019  &   5.517  &  0.3783  &   106.  &   207.  &  -171.  &    18.  \\
  24020  &   5.518  &  0.3786  &   108.  &   214.  &  -166.  &    18.  \\
  24021  &   5.519  &  0.3788  &   108.  &   216.  &  -169.  &    19.  \\
  24022  &   5.520  &  0.3791  &   107.  &   215.  &  -169.  &    18.  \\
  24023  &   5.522  &  0.3796  &   106.  &   216.  &  -173.  &    20.  \\
  24025  &   5.524  &  0.3801  &   107.  &   213.  &  -168.  &    18.  \\
  24026  &   5.525  &  0.3803  &   106.  &   211.  &  -166.  &    17.  \\
  24027  &   5.526  &  0.3806  &   107.  &   196.  &  -171.  &    14.  \\
  24028  &   5.527  &  0.3808  &   107.  &   210.  &  -168.  &    17.  \\
  24029  &   5.529  &  0.3813  &   108.  &   211.  &  -168.  &    17.  \\
  24030  &   5.530  &  0.3816  &   107.  &   203.  &  -169.  &    13.  \\
  24031  &   5.531  &  0.3818  &   106.  &   202.  &  -171.  &    18.  \\
  24034  &   5.536  &  0.3831  &   103.  &   222.  &  -166.  &    21.  \\
  24035  &   5.538  &  0.3836  &   102.  &   218.  &  -168.  &    21.  \\
  24036  &   5.539  &  0.3838  &   103.  &   215.  &  -168.  &    19.  \\
  24037  &   5.540  &  0.3840  &   103.  &   222.  &  -170.  &    24.  \\
  24038  &   5.541  &  0.3843  &   103.  &   212.  &  -168.  &    22.  \\
  24039  &   5.543  &  0.3848  &   103.  &   221.  &  -167.  &    23.  \\
  24040  &   5.544  &  0.3850  &   104.  &   212.  &  -166.  &    18.  \\
  24042  &   5.545  &  0.3853  &   103.  &   207.  &  -167.  &    19.  \\
  24043  &   5.547  &  0.3858  &   102.  &   222.  &  -170.  &    25.  \\
  24044  &   5.548  &  0.3860  &   104.  &   217.  &  -165.  &    22.  \\
  24045  &   5.549  &  0.3863  &   102.  &   203.  &  -168.  &    19.  \\
  24046  &   5.550  &  0.3865  &   101.  &   210.  &  -168.  &    21.  \\
  24047  &   5.552  &  0.3870  &   103.  &   213.  &  -165.  &    18.  \\
  24048  &   5.553  &  0.3873  &   102.  &   206.  &  -166.  &    18.  \\
  24050  &   5.555  &  0.3878  &   102.  &   201.  &  -170.  &    18.  \\
  24051  &   5.556  &  0.3880  &   103.  &   209.  &  -167.  &    19.  \\
  24052  &   5.557  &  0.3883  &   104.  &   215.  &  -165.  &    20.  \\
  24053  &   5.558  &  0.3885  &   103.  &   200.  &  -166.  &    15.  \\
  24054  &   5.559  &  0.3888  &   102.  &   205.  &  -166.  &    18.  \\
  24055  &   5.560  &  0.3890  &   100.  &   209.  &  -164.  &    21.  \\
  24056  &   5.562  &  0.3895  &   102.  &   202.  &  -167.  &    17.  \\
  24059  &   5.564  &  0.3900  &   102.  &   201.  &  -167.  &    16.  \\
  24060  &   5.565  &  0.3903  &   103.  &   197.  &  -168.  &    14.  \\
  24061  &   5.566  &  0.3905  &   102.  &   202.  &  -166.  &    17.  \\
  24062  &   5.567  &  0.3908  &    99.  &   192.  &  -167.  &    18.  \\
  24063  &   5.569  &  0.3913  &   102.  &   197.  &  -164.  &    17.  \\
  24064  &   5.570  &  0.3915  &   100.  &   195.  &  -165.  &    19.  \\
  24065  &   5.571  &  0.3918  &   103.  &   206.  &  -163.  &    20.  \\
  24067  &   5.573  &  0.3923  &   103.  &   207.  &  -164.  &    19.  \\
  24068  &   5.574  &  0.3925  &   101.  &   203.  &  -164.  &    21.  \\
  24069  &   5.575  &  0.3928  &   102.  &   206.  &  -163.  &    21.  \\
  24070  &   5.576  &  0.3930  &   101.  &   206.  &  -164.  &    20.  \\
  24071  &   5.577  &  0.3933  &   102.  &   204.  &  -165.  &    22.  \\
  24072  &   5.578  &  0.3935  &   100.  &   203.  &  -167.  &    21.  \\
  24073  &   5.579  &  0.3938  &   102.  &   195.  &  -167.  &    17.  \\
  24075  &   5.581  &  0.3943  &   102.  &   209.  &  -164.  &    21.  \\
  24076  &   5.582  &  0.3945  &   102.  &   206.  &  -168.  &    22.  \\
  24077  &   5.584  &  0.3950  &   102.  &   207.  &  -167.  &    24.  \\
  24078  &   5.585  &  0.3953  &   101.  &   201.  &  -162.  &    18.  \\
\hline
\hline
\end{tabular}
\end{tiny}
\end{center}
\end{table}

 \begin{table}
 \begin{center}
 \begin{tiny}
 \caption{SOFIN  measurements}
 \begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  24079  &   5.586  &  0.3955  &   102.  &   210.  &  -165.  &    20.  \\
  24080  &   5.587  &  0.3958  &   102.  &   203.  &  -163.  &    17.  \\
  24081  &   5.588  &  0.3960  &   102.  &   213.  &  -159.  &    21.  \\
  24084  &   5.590  &  0.3965  &   102.  &   207.  &  -162.  &    15.  \\
  24085  &   5.591  &  0.3968  &   103.  &   211.  &  -167.  &    19.  \\
  24086  &   5.592  &  0.3970  &   102.  &   206.  &  -163.  &    17.  \\
  24087  &   5.593  &  0.3973  &   102.  &   210.  &  -163.  &    15.  \\
  24088  &   5.595  &  0.3977  &   102.  &   203.  &  -163.  &    17.  \\
  24089  &   5.596  &  0.3980  &   103.  &   208.  &  -168.  &    16.  \\
  24090  &   5.597  &  0.3982  &   102.  &   204.  &  -164.  &    18.  \\
  24092  &   5.598  &  0.3985  &   101.  &   210.  &  -160.  &    19.  \\
  24093  &   5.599  &  0.3987  &   103.  &   214.  &  -161.  &    19.  \\
  24094  &   5.601  &  0.3992  &   104.  &   208.  &  -158.  &    16.  \\
  24095  &   5.602  &  0.3995  &   103.  &   207.  &  -163.  &    16.  \\
  24096  &   5.603  &  0.3997  &   103.  &   214.  &  -159.  &    18.  \\
  24097  &   5.604  &  0.4000  &   106.  &   203.  &  -157.  &    11.  \\
  24098  &   5.605  &  0.4002  &   105.  &   212.  &  -162.  &    15.  \\
  24100  &   5.607  &  0.4007  &   105.  &   210.  &  -160.  &    18.  \\
  24101  &   5.608  &  0.4010  &   106.  &   212.  &  -164.  &    17.  \\
  24102  &   5.609  &  0.4012  &   105.  &   220.  &  -162.  &    18.  \\
  24103  &   5.610  &  0.4015  &   104.  &   212.  &  -164.  &    17.  \\
  24104  &   5.611  &  0.4017  &   106.  &   206.  &  -162.  &    12.  \\
  24105  &   5.612  &  0.4020  &   106.  &   211.  &  -157.  &    15.  \\
  24106  &   5.613  &  0.4022  &   104.  &   209.  &  -162.  &    16.  \\
  24109  &   5.615  &  0.4027  &   106.  &   216.  &  -161.  &    13.  \\
  24110  &   5.616  &  0.4030  &   106.  &   218.  &  -169.  &    16.  \\
  24111  &   5.618  &  0.4035  &   106.  &   226.  &  -163.  &    14.  \\
  24112  &   5.619  &  0.4037  &   107.  &   215.  &  -168.  &    14.  \\
  24113  &   5.620  &  0.4040  &   107.  &   215.  &  -168.  &    11.  \\
  24114  &   5.621  &  0.4042  &   106.  &   223.  &  -167.  &    18.  \\
  24115  &   5.622  &  0.4045  &   107.  &   220.  &  -164.  &    12.  \\
  24117  &   5.624  &  0.4050  &   107.  &   230.  &  -160.  &    17.  \\
  24118  &   5.625  &  0.4052  &   108.  &   229.  &  -155.  &    13.  \\
  24119  &   5.626  &  0.4055  &   107.  &   227.  &  -160.  &    16.  \\
  24120  &   5.627  &  0.4057  &   101.  &   213.  &  -156.  &    17.  \\
  24123  &   5.635  &  0.4077  &    98.  &   246.  &  -157.  &    25.  \\
  24124  &   5.637  &  0.4082  &    99.  &   234.  &  -155.  &    23.  \\
  24125  &   5.638  &  0.4085  &   103.  &   234.  &  -157.  &    16.  \\
  24126  &   5.640  &  0.4090  &    96.  &   222.  &  -159.  &    22.  \\
  24127  &   5.643  &  0.4097  &   100.  &   213.  &  -154.  &    16.  \\
  24129  &   5.646  &  0.4105  &   100.  &   233.  &  -160.  &    26.  \\
  24130  &   5.648  &  0.4110  &    97.  &   221.  &  -156.  &    21.  \\
  24131  &   5.650  &  0.4114  &    96.  &   207.  &  -157.  &    17.  \\
  24132  &   5.653  &  0.4122  &    97.  &   223.  &  -157.  &    24.  \\
  24133  &   5.655  &  0.4127  &    97.  &   221.  &  -160.  &    23.  \\
  24136  &   5.659  &  0.4137  &    96.  &   233.  &  -154.  &    33.  \\
  24137  &   5.662  &  0.4144  &    93.  &   215.  &  -156.  &    27.  \\
  24138  &   5.665  &  0.4152  &    93.  &   206.  &  -152.  &    18.  \\
  24139  &   5.668  &  0.4159  &    98.  &   218.  &  -154.  &    22.  \\
  24140  &   5.670  &  0.4164  &    95.  &   232.  &  -158.  &    30.  \\
  24237  &   6.374  &  0.5918  &     8.  &   239.  &    -0.  &   ....  \\
  24239  &   6.377  &  0.5925  &     8.  &   242.  &     2.  &   ....  \\
  24242  &   6.380  &  0.5933  &     7.  &   238.  &     2.  &   ....  \\
  24244  &   6.383  &  0.5940  &     6.  &   238.  &    -6.  &   ....  \\
  24246  &   6.385  &  0.5945  &     6.  &   244.  &    -1.  &   ....  \\
  24248  &   6.388  &  0.5953  &     6.  &   239.  &     1.  &   ....  \\
  24250  &   6.390  &  0.5958  &     5.  &   243.  &     4.  &   ....  \\
  24253  &   6.393  &  0.5965  &     6.  &   245.  &     1.  &   ....  \\
  24254  &   6.394  &  0.5968  &     5.  &   246.  &    -6.  &   ....  \\
  24255  &   6.396  &  0.5973  &     3.  &   262.  &     1.  &   ....  \\
  24257  &   6.398  &  0.5978  &     3.  &   248.  &     4.  &   ....  \\
  24258  &   6.399  &  0.5980  &     5.  &   244.  &     0.  &   ....  \\
  24259  &   6.401  &  0.5985  &     5.  &   247.  &    -7.  &   ....  \\
  24261  &   6.403  &  0.5990  &     5.  &   245.  &    -4.  &   ....  \\
  24262  &   6.404  &  0.5993  &     2.  &   243.  &    -6.  &   ....  \\
  24263  &   6.406  &  0.5998  &     4.  &   246.  &     3.  &   ....  \\
  24265  &   6.408  &  0.6003  &     3.  &   240.  &    -0.  &   ....  \\
  24266  &   6.409  &  0.6005  &     2.  &   244.  &    -8.  &   ....  \\
  24267  &   6.411  &  0.6010  &     4.  &   241.  &    -3.  &   ....  \\
  24269  &   6.413  &  0.6015  &     4.  &   240.  &    -5.  &   ....  \\
  24270  &   6.415  &  0.6020  &     3.  &   238.  &    -2.  &   ....  \\
\hline
\hline
\end{tabular}
\end{tiny}
\end{center}
\end{table}

 \begin{table}
 \begin{center}
 \begin{tiny}
 \caption{SOFIN  measurements}
 \begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  24271  &   6.416  &  0.6023  &     3.  &   241.  &     2.  &   ....  \\
  24274  &   6.419  &  0.6030  &     0.  &   232.  &    -5.  &   ....  \\
  24275  &   6.420  &  0.6032  &     3.  &   246.  &    -5.  &   ....  \\
  24276  &   6.421  &  0.6035  &     3.  &   243.  &     1.  &   ....  \\
  24277  &   6.422  &  0.6037  &     1.  &   240.  &    -1.  &   ....  \\
  24278  &   6.423  &  0.6040  &    -1.  &   234.  &   ....  &   ....  \\
  24280  &   6.425  &  0.6045  &    -2.  &   238.  &   ....  &   ....  \\
  24281  &   6.426  &  0.6047  &     1.  &   244.  &   ....  &   ....  \\
  24282  &   6.427  &  0.6050  &    -0.  &   241.  &   ....  &   ....  \\
  24283  &   6.429  &  0.6055  &    -1.  &   230.  &   ....  &   ....  \\
  24284  &   6.430  &  0.6057  &    -3.  &   237.  &   ....  &   ....  \\
  24287  &   6.432  &  0.6062  &    -3.  &   234.  &   ....  &   ....  \\
  24288  &   6.433  &  0.6065  &    -2.  &   243.  &   ....  &   ....  \\
  24289  &   6.434  &  0.6067  &    -3.  &   234.  &   ....  &   ....  \\
  24290  &   6.436  &  0.6072  &    -2.  &   240.  &   ....  &   ....  \\
  24291  &   6.437  &  0.6075  &    -4.  &   239.  &   ....  &   ....  \\
  24292  &   6.438  &  0.6077  &    -3.  &   231.  &   ....  &   ....  \\
  24293  &   6.439  &  0.6080  &    -5.  &   234.  &   ....  &   ....  \\
  24294  &   6.440  &  0.6082  &    -3.  &   235.  &   ....  &   ....  \\
  24297  &   6.442  &  0.6087  &    -6.  &   236.  &   ....  &   ....  \\
  24298  &   6.444  &  0.6092  &    -3.  &   241.  &   ....  &   ....  \\
  24299  &   6.445  &  0.6095  &    -4.  &   246.  &   ....  &   ....  \\
  24300  &   6.446  &  0.6097  &    -5.  &   243.  &   ....  &   ....  \\
  24301  &   6.447  &  0.6100  &    -6.  &   243.  &   ....  &   ....  \\
  24302  &   6.448  &  0.6102  &    -5.  &   236.  &   ....  &   ....  \\
  24303  &   6.449  &  0.6105  &    -4.  &   241.  &   ....  &   ....  \\
  24304  &   6.450  &  0.6107  &    -2.  &   248.  &   ....  &   ....  \\
  24306  &   6.452  &  0.6112  &    -0.  &   234.  &   ....  &   ....  \\
  24307  &   6.453  &  0.6115  &    -6.  &   243.  &   ....  &   ....  \\
  24308  &   6.454  &  0.6117  &     0.  &   238.  &   ....  &   ....  \\
  24309  &   6.455  &  0.6120  &    -1.  &   237.  &   ....  &   ....  \\
  24310  &   6.456  &  0.6122  &    -2.  &   227.  &   ....  &   ....  \\
  24311  &   6.457  &  0.6125  &    -3.  &   230.  &   ....  &   ....  \\
  24312  &   6.458  &  0.6127  &    -4.  &   230.  &   ....  &   ....  \\
  24313  &   6.459  &  0.6130  &    -5.  &   234.  &   ....  &   ....  \\
  24315  &   6.461  &  0.6135  &    -5.  &   231.  &   ....  &   ....  \\
  24316  &   6.462  &  0.6137  &    -4.  &   221.  &   ....  &   ....  \\
  24317  &   6.463  &  0.6140  &    -6.  &   240.  &   ....  &   ....  \\
  24318  &   6.464  &  0.6142  &    -5.  &   228.  &   ....  &   ....  \\
  24319  &   6.465  &  0.6145  &    -2.  &   229.  &   ....  &   ....  \\
  24320  &   6.466  &  0.6147  &    -5.  &   238.  &   ....  &   ....  \\
  24321  &   6.467  &  0.6150  &    -4.  &   238.  &   ....  &   ....  \\
  24322  &   6.468  &  0.6152  &    -3.  &   238.  &   ....  &   ....  \\
  24325  &   6.471  &  0.6160  &    -6.  &   227.  &   ....  &   ....  \\
  24326  &   6.472  &  0.6162  &    -5.  &   244.  &   ....  &   ....  \\
  24327  &   6.473  &  0.6165  &    -5.  &   229.  &   ....  &   ....  \\
  24328  &   6.474  &  0.6167  &    -5.  &   234.  &   ....  &   ....  \\
  24329  &   6.475  &  0.6169  &    -6.  &   244.  &   ....  &   ....  \\
  24330  &   6.476  &  0.6172  &    -8.  &   226.  &   ....  &   ....  \\
  24331  &   6.477  &  0.6174  &   -10.  &   223.  &   ....  &   ....  \\
  24332  &   6.478  &  0.6177  &    -8.  &   229.  &   ....  &   ....  \\
  24336  &   6.482  &  0.6187  &    -9.  &   242.  &   ....  &   ....  \\
  24337  &   6.483  &  0.6189  &   -10.  &   244.  &   ....  &   ....  \\
  24338  &   6.485  &  0.6194  &    -9.  &   238.  &   ....  &   ....  \\
  24339  &   6.486  &  0.6197  &   -11.  &   235.  &   ....  &   ....  \\
  24340  &   6.487  &  0.6199  &   -10.  &   234.  &   ....  &   ....  \\
  24341  &   6.489  &  0.6204  &   -12.  &   242.  &   ....  &   ....  \\
  24342  &   6.490  &  0.6207  &   -11.  &   244.  &   ....  &   ....  \\
  24343  &   6.492  &  0.6212  &   -13.  &   241.  &   ....  &   ....  \\
  24345  &   6.494  &  0.6217  &   -13.  &   234.  &   ....  &   ....  \\
  24346  &   6.495  &  0.6219  &   -16.  &   238.  &   ....  &   ....  \\
  24347  &   6.496  &  0.6222  &   -13.  &   237.  &   ....  &   ....  \\
  24348  &   6.498  &  0.6227  &   -16.  &   237.  &   ....  &   ....  \\
  24350  &   6.504  &  0.6242  &   -13.  &   238.  &   ....  &   ....  \\
  24351  &   6.506  &  0.6247  &   -16.  &   232.  &   ....  &   ....  \\
  24352  &   6.507  &  0.6249  &   -15.  &   232.  &   ....  &   ....  \\
  24354  &   6.509  &  0.6254  &   -14.  &   227.  &   ....  &   ....  \\
  24355  &   6.510  &  0.6257  &   -16.  &   231.  &   ....  &   ....  \\
  24356  &   6.511  &  0.6259  &   -16.  &   234.  &   ....  &   ....  \\
  24357  &   6.512  &  0.6262  &   -15.  &   231.  &   ....  &   ....  \\
  24358  &   6.513  &  0.6264  &   -17.  &   228.  &   ....  &   ....  \\
\hline
\hline
\end{tabular}
\end{tiny}
\end{center}
\end{table}

 \begin{table}
 \begin{center}
 \begin{tiny}
 \caption{SOFIN  measurements}
 \begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  24359  &   6.514  &  0.6267  &   -16.  &   238.  &   ....  &   ....  \\
  24360  &   6.516  &  0.6272  &   -15.  &   238.  &   ....  &   ....  \\
  24361  &   6.517  &  0.6274  &   -19.  &   240.  &   ....  &   ....  \\
  24364  &   6.519  &  0.6279  &   -17.  &   253.  &   ....  &   ....  \\
  24365  &   6.520  &  0.6282  &   -18.  &   237.  &   ....  &   ....  \\
  24366  &   6.521  &  0.6284  &   -20.  &   242.  &   ....  &   ....  \\
  24367  &   6.523  &  0.6289  &   -16.  &   242.  &   ....  &   ....  \\
  24368  &   6.524  &  0.6292  &   -17.  &   243.  &   ....  &   ....  \\
  24369  &   6.525  &  0.6294  &   -17.  &   239.  &   ....  &   ....  \\
  24370  &   6.526  &  0.6297  &   -20.  &   246.  &   ....  &   ....  \\
  24371  &   6.527  &  0.6299  &   -18.  &   248.  &   ....  &   ....  \\
  24373  &   6.529  &  0.6304  &   -20.  &   241.  &   ....  &   ....  \\
  24374  &   6.530  &  0.6306  &   -20.  &   241.  &   ....  &   ....  \\
  24375  &   6.532  &  0.6311  &   -21.  &   243.  &   ....  &   ....  \\
  24376  &   6.533  &  0.6314  &   -19.  &   248.  &   ....  &   ....  \\
  24377  &   6.535  &  0.6319  &   -21.  &   236.  &   ....  &   ....  \\
  24378  &   6.536  &  0.6321  &   -20.  &   244.  &   ....  &   ....  \\
  24379  &   6.538  &  0.6326  &   -20.  &   240.  &   ....  &   ....  \\
  24380  &   6.539  &  0.6329  &   -21.  &   244.  &   ....  &   ....  \\
  24382  &   6.541  &  0.6334  &   -20.  &   229.  &   ....  &   ....  \\
  24383  &   6.543  &  0.6339  &   -22.  &   224.  &   ....  &   ....  \\
  24384  &   6.545  &  0.6344  &   -22.  &   231.  &   ....  &   ....  \\
  24385  &   6.547  &  0.6349  &   -24.  &   236.  &   ....  &   ....  \\
  24386  &   6.548  &  0.6351  &   -24.  &   232.  &   ....  &   ....  \\
  24387  &   6.550  &  0.6356  &   -22.  &   229.  &   ....  &   ....  \\
  24388  &   6.552  &  0.6361  &   -26.  &   235.  &   ....  &   ....  \\
  24392  &   6.560  &  0.6381  &   -26.  &   230.  &   ....  &   ....  \\
  24393  &   6.562  &  0.6386  &   -26.  &   234.  &   ....  &   ....  \\
  24394  &   6.564  &  0.6391  &   -26.  &   234.  &   ....  &   ....  \\
  24395  &   6.566  &  0.6396  &   -29.  &   228.  &   ....  &   ....  \\
  24396  &   6.567  &  0.6399  &   -28.  &   237.  &   ....  &   ....  \\
  24397  &   6.569  &  0.6404  &   -28.  &   244.  &   ....  &   ....  \\
  24398  &   6.570  &  0.6406  &   -27.  &   242.  &   ....  &   ....  \\
  24399  &   6.572  &  0.6411  &   -29.  &   252.  &   ....  &   ....  \\
  24401  &   6.574  &  0.6416  &   -25.  &   249.  &   ....  &   ....  \\
  24402  &   6.575  &  0.6419  &   -27.  &   246.  &   ....  &   ....  \\
  24403  &   6.577  &  0.6424  &   -27.  &   255.  &   ....  &   ....  \\
  24404  &   6.578  &  0.6426  &   -25.  &   251.  &   ....  &   ....  \\
  24405  &   6.580  &  0.6431  &   -26.  &   244.  &   ....  &   ....  \\
  24406  &   6.581  &  0.6434  &   -23.  &   251.  &   ....  &   ....  \\
  24407  &   6.583  &  0.6439  &   -25.  &   241.  &   ....  &   ....  \\
  24408  &   6.584  &  0.6441  &   -26.  &   255.  &   ....  &   ....  \\
  24410  &   6.587  &  0.6448  &   -25.  &   242.  &   ....  &   ....  \\
  24411  &   6.588  &  0.6451  &   -26.  &   242.  &   ....  &   ....  \\
  24412  &   6.590  &  0.6456  &   -25.  &   255.  &   ....  &   ....  \\
  24413  &   6.591  &  0.6458  &   -24.  &   257.  &   ....  &   ....  \\
  24414  &   6.593  &  0.6463  &   -26.  &   248.  &   ....  &   ....  \\
  24415  &   6.595  &  0.6468  &   -27.  &   260.  &   ....  &   ....  \\
  24416  &   6.597  &  0.6473  &   -24.  &   256.  &   ....  &   ....  \\
  24417  &   6.598  &  0.6476  &   -26.  &   251.  &   ....  &   ....  \\
  24420  &   6.602  &  0.6486  &   -22.  &   253.  &   ....  &   ....  \\
  24421  &   6.604  &  0.6491  &   -24.  &   246.  &   ....  &   ....  \\
  24422  &   6.606  &  0.6496  &   -26.  &   239.  &   ....  &   ....  \\
  24423  &   6.607  &  0.6498  &   -26.  &   247.  &   ....  &   ....  \\
  24424  &   6.609  &  0.6503  &   -25.  &   251.  &   ....  &   ....  \\
  24425  &   6.611  &  0.6508  &   -25.  &   247.  &   ....  &   ....  \\
  24426  &   6.613  &  0.6513  &   -27.  &   248.  &   ....  &   ....  \\
  24427  &   6.615  &  0.6518  &   -27.  &   252.  &   ....  &   ....  \\
  24429  &   6.618  &  0.6526  &   -27.  &   254.  &   ....  &   ....  \\
  24430  &   6.620  &  0.6531  &   -25.  &   258.  &   ....  &   ....  \\
  24431  &   6.622  &  0.6536  &   -27.  &   247.  &   ....  &   ....  \\
  24432  &   6.624  &  0.6541  &   -30.  &   244.  &   ....  &   ....  \\
  24433  &   6.626  &  0.6546  &   -26.  &   227.  &   ....  &   ....  \\
  24434  &   6.628  &  0.6551  &   -26.  &   232.  &   ....  &   ....  \\
  24435  &   6.631  &  0.6558  &   -26.  &   239.  &   ....  &   ....  \\
  24436  &   6.633  &  0.6563  &   -29.  &   230.  &   ....  &   ....  \\
  24438  &   6.636  &  0.6571  &   -29.  &   229.  &   ....  &   ....  \\
  24439  &   6.638  &  0.6576  &   -30.  &   237.  &   ....  &   ....  \\
  24440  &   6.641  &  0.6583  &   -28.  &   229.  &   ....  &   ....  \\
  24441  &   6.643  &  0.6588  &   -30.  &   239.  &   ....  &   ....  \\
  24443  &   6.646  &  0.6595  &   -33.  &   230.  &   ....  &   ....  \\
\hline
\hline
\end{tabular}
\end{tiny}
\end{center}
\end{table}

 \begin{table}
 \begin{center}
 \begin{tiny}
 \caption{SOFIN  measurements}
 \begin{tabular}{lllllll}
 \hline
 \hline
 {\bf ID} & {\bf JD}       & {\bf Phase} & {\bf RV1} & {\bf EW1} & {\bf RV2} &{\bf EW2}   \\
        & { $-$2451650}   &           &{\bf $km s^{-1}$}&{\bf $m\AA$} &{\bf $km s^{-1}$}&{\bf $m\AA$}\\
\hline
  24444  &   6.648  &  0.6600  &   -32.  &   231.  &   ....  &   ....  \\
  24445  &   6.651  &  0.6608  &   -31.  &   239.  &   ....  &   ....  \\
  24448  &   6.655  &  0.6618  &   -32.  &   233.  &   ....  &   ....  \\
  24449  &   6.657  &  0.6623  &   -31.  &   244.  &   ....  &   ....  \\
  24450  &   6.660  &  0.6630  &   -36.  &   242.  &   ....  &   ....  \\
  24451  &   6.663  &  0.6638  &   -36.  &   244.  &   ....  &   ....  \\
  24453  &   6.666  &  0.6645  &   -34.  &   250.  &   ....  &   ....  \\
  24454  &   6.668  &  0.6650  &   -34.  &   227.  &   ....  &   ....  \\
  24455  &   6.671  &  0.6658  &   -34.  &   236.  &   ....  &   ....  \\
  24458  &   6.676  &  0.6670  &   -38.  &   247.  &   ....  &   ....  \\
  24459  &   6.679  &  0.6678  &   -35.  &   234.  &   ....  &   ....  \\
  24461  &   6.683  &  0.6688  &   -35.  &   237.  &   ....  &   ....  \\
  24462  &   6.686  &  0.6695  &   -35.  &   240.  &   ....  &   ....  \\
  24464  &   6.690  &  0.6705  &   -36.  &   242.  &   ....  &   ....  \\
  24466  &   6.694  &  0.6715  &   -41.  &   248.  &   ....  &   ....  \\
  24468  &   6.698  &  0.6725  &   -39.  &   256.  &   ....  &   ....  \\
  24470  &   6.703  &  0.6737  &   -37.  &   257.  &   ....  &   ....  \\
\hline
\hline
\end{tabular}
